The Logical Options Framework

Learning composable policies for environments with complex rules and tasks is a challenging problem. We introduce a hierarchical reinforcement learning framework called the Logical Options Framework (LOF) that learns policies that are satisfying, optimal, and composable. LOF efficiently learns policies that satisfy tasks by representing the task as an automaton and integrating it into learning and planning. We provide and prove conditions under which LOF will learn satisfying, optimal policies. And lastly, we show how LOF's learned policies can be composed to satisfy unseen tasks with only 10-50 retraining steps. We evaluate LOF on four tasks in discrete and continuous domains, including a 3D pick-and-place environment.

==> figures/fsa/composite_delivery.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,
initial text={}]
\tikzstyle{every state}=[text=black]

\node[state,initial] [initial where=left] (s0) { $init$ };
\node[state] [above right of=s0] (s1) { $s_{ 1 }$ };
\node[state] [right of=s1] (s2) { $s_{ 2 }$ };
\node[state] [right of=s2] (s3) { $s_{ 3 }$ };
\node[state] [below right of=s0, xshift=1cm] (s4) { $s_{ 4 }$ };
\node[state] [right of=s4] (s5) { $s_{ 5 }$ };
\node[state,accepting] [below right of=s3] (s6) { $goal$ };

\path[->]
% (s0) edge [font=\scriptsize, loop above] node { $\neg a \land \neg can \land \neg ca$ } (s0)
(s0) edge [font=\scriptsize,sloped,above, bend left=10] node { $ (a \lor b) \land \neg can $ } (s1)
(s0) edge [font=\scriptsize,sloped,below,bend right=20] node { $can \land \neg a \land \neg b$ } (s4)
(s0) edge [font=\scriptsize,sloped,below, bend left=10] node { $ (a \lor b) \land can $ } (s5)

(s1) edge [font=\scriptsize,sloped,above] node { $h \land \neg can$ } (s2)
(s1) edge [font=\scriptsize,sloped,above, bend right=10] node { $c \lor (can \land \neg h)$ } (s5)
(s1) edge [font=\scriptsize,sloped,above, bend right=20] node { $h \land can$ } (s6)


(s2) edge [font=\scriptsize,sloped,above] node { $c \land \neg can$ } (s3)
(s2) edge [font=\scriptsize,sloped,above, bend right=10] node { $can$ } (s6)

(s3) edge [font=\scriptsize,sloped,above, bend left=10] node { $ h \lor can $ } (s6)

(s4) edge [font=\scriptsize,sloped,above] node { $a \lor b$ } (s5)

(s5) edge [font=\scriptsize,sloped,above, bend right=20] node { $h$ } (s6)
;
\end{tikzpicture}

==> figures/fsa/if_delivery.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,
initial text={}]
\tikzstyle{every state}=[text=black]

\node[state,initial] [initial where=left] (s0) { $init$ };
\node[state] [right of=s0] (s1) { $s_{ 1 }$ };
\node[state] [below right of=s1, yshift=0.5cm] (s2) { $s_{ 2 }$ };
\node[state] [above right of=s1] (s3) { $s_{ 3 }$ };
\node[state,accepting] [below right of=s3] (s4) { $goal$ };

\path[->]
% (s0) edge [font=\scriptsize, loop above] node { $\neg a \land \neg can \land \neg ca$ } (s0)
(s0) edge [font=\scriptsize,above] node { $ a \land \neg can $ } (s1)
(s0) edge [font=\scriptsize,sloped,above,bend left=10] node { $c \lor (can \land \neg a)$ } (s3)
(s0) edge [font=\scriptsize,sloped,above,bend right=100] node { $a \land can$  } (s4)

(s1) edge [font=\scriptsize,sloped,above] node { $c \land \neg can$ } (s2)
(s1) edge [font=\scriptsize,sloped,above, bend left=20] node { $can$ } (s4)

(s2) edge [font=\scriptsize,sloped,above] node { $a \lor can$ } (s4)

(s3) edge [font=\scriptsize,sloped,above, bend left=10] node { $ a $ } (s4)
;
\end{tikzpicture}

==> figures/fsa/or_delivery.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,
initial text={}]
\tikzstyle{every state}=[text=black]

\node[state,initial] [initial where=left] (s0) { $init$ };
\node[state] [right of=s0] (s1) { $s_{ 1 }$ };
\node[state,accepting] [right of=s1] (s2) { $ goal $ };

\path[->]
(s0) edge [font=\scriptsize, right, above] node { $ a \lor b$ } (s1)
(s1) edge [font=\scriptsize, right, above] node { $ c $ } (s2)
;
\end{tikzpicture}

==> figures/fsa/sequential_delivery.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,
initial text={}]
\tikzstyle{every state}=[text=black]

\node[state,initial] [initial where=left] (s0) { $init$ };
\node[state] [right of=s0] (s1) { $s_{ 1 }$ };
\node[state] [right of=s1] (s2) { $s_2$ };
\node[state] [right of=s2] (s3) { $s_3$ };
\node[state,accepting] [right of=s3] (s4) { $ goal $ };

\path[->]
(s0) edge [font=\scriptsize, right, above] node { $ a $ } (s1)
% (s0) edge [font=\scriptsize, loop above] node { $ \neg a \land \neg ca $ } (s0)
(s1) edge [font=\scriptsize, right, above] node { $ b $ } (s2)
% (s1) edge [font=\scriptsize, loop above] node { $ \neg b \land \neg cb $ } (s1)
(s2) edge [font=\scriptsize, right, above] node { $ c $ } (s3)
% (s2) edge [font=\scriptsize, loop above] node { $ \neg c \land \neg cc $ } (s2)
(s3) edge [font=\scriptsize, right, above] node { $ h $ } (s4)
% (s3) edge [font=\scriptsize, loop above] node { $ \neg h \land \neg ch $ } (s3)
% (s4) edge [font=\scriptsize, loop above] node { $\top$ } (s4)
;
\end{tikzpicture}


